A law of large numbers for the range of rotor walks on periodic trees

The aim of the current work is to prove a law of large numbers for the range size of recurrent rotor walks with random initial configuration on a general class of trees, called periodic trees or directed covers of graphs.

==> transient_subtree.tex <==
\begin{tikzpicture}[scale=1.1]
\begin{scope}[xscale=0.20]
\coordinate (n0) at (27.375,0);
\coordinate (n1) at (27.375,1);
\coordinate (n5) at (0.0,2);
\coordinate (n120) at (0.0,3);
\coordinate (n121) at (0.0,4);
\coordinate (n122) at (0.0,5);
\coordinate (n123) at (0,6);
\coordinate (n4) at (14.5,2);
\coordinate (n65) at (1.0,3);
\coordinate (n117) at (1.0,4);
\coordinate (n118) at (1.0,5);
\coordinate (n119) at (1,6);
\coordinate (n64) at (8.75,3);
\coordinate (n93) at (2.0,4);
\coordinate (n115) at (2.0,5);
\coordinate (n116) at (2,6);
\coordinate (n92) at (6.0,4);
\coordinate (n107) at (3.0,5);
\coordinate (n114) at (3,6);
\coordinate (n106) at (5.5,5);
\coordinate (n113) at (4,6);
\coordinate (n112) at (5,6);
\coordinate (n111) at (6,6);
\coordinate (n110) at (7,6);
\coordinate (n105) at (8.0,5);
\coordinate (n109) at (8,6);
\coordinate (n104) at (9.0,5);
\coordinate (n108) at (9,6);
\coordinate (n91) at (11.5,4);
\coordinate (n99) at (11.5,5);
\coordinate (n103) at (10,6);
\coordinate (n102) at (11,6);
\coordinate (n101) at (12,6);
\coordinate (n100) at (13,6);
\coordinate (n90) at (15.5,4);
\coordinate (n94) at (15.5,5);
\coordinate (n98) at (14,6);
\coordinate (n97) at (15,6);
\coordinate (n96) at (16,6);
\coordinate (n95) at (17,6);
\coordinate (n63) at (21.0,3);
\coordinate (n78) at (21.0,4);
\coordinate (n82) at (18.0,5);
\coordinate (n89) at (18,6);
\coordinate (n81) at (20.5,5);
\coordinate (n88) at (19,6);
\coordinate (n87) at (20,6);
\coordinate (n86) at (21,6);
\coordinate (n85) at (22,6);
\coordinate (n80) at (23.0,5);
\coordinate (n84) at (23,6);
\coordinate (n79) at (24.0,5);
\coordinate (n83) at (24,6);
\coordinate (n62) at (28.0,3);
\coordinate (n66) at (28.0,4);
\coordinate (n70) at (25.0,5);
\coordinate (n77) at (25,6);
\coordinate (n69) at (27.5,5);
\coordinate (n76) at (26,6);
\coordinate (n75) at (27,6);
\coordinate (n74) at (28,6);
\coordinate (n73) at (29,6);
\coordinate (n68) at (30.0,5);
\coordinate (n72) at (30,6);
\coordinate (n67) at (31.0,5);
\coordinate (n71) at (31,6);
\coordinate (n3) at (38.75,2);
\coordinate (n34) at (38.75,3);
\coordinate (n38) at (32.0,4);
\coordinate (n60) at (32.0,5);
\coordinate (n61) at (32,6);
\coordinate (n37) at (36.0,4);
\coordinate (n52) at (33.0,5);
\coordinate (n59) at (33,6);
\coordinate (n51) at (35.5,5);
\coordinate (n58) at (34,6);
\coordinate (n57) at (35,6);
\coordinate (n56) at (36,6);
\coordinate (n55) at (37,6);
\coordinate (n50) at (38.0,5);
\coordinate (n54) at (38,6);
\coordinate (n49) at (39.0,5);
\coordinate (n53) at (39,6);
\coordinate (n36) at (41.5,4);
\coordinate (n44) at (41.5,5);
\coordinate (n48) at (40,6);
\coordinate (n47) at (41,6);
\coordinate (n46) at (42,6);
\coordinate (n45) at (43,6);
\coordinate (n35) at (45.5,4);
\coordinate (n39) at (45.5,5);
\coordinate (n43) at (44,6);
\coordinate (n42) at (45,6);
\coordinate (n41) at (46,6);
\coordinate (n40) at (47,6);
\coordinate (n2) at (54.75,2);
\coordinate (n6) at (54.75,3);
\coordinate (n10) at (48.0,4);
\coordinate (n32) at (48.0,5);
\coordinate (n33) at (48,6);
\coordinate (n9) at (52.0,4);
\coordinate (n24) at (49.0,5);
\coordinate (n31) at (49,6);
\coordinate (n23) at (51.5,5);
\coordinate (n30) at (50,6);
\coordinate (n29) at (51,6);
\coordinate (n28) at (52,6);
\coordinate (n27) at (53,6);
\coordinate (n22) at (54.0,5);
\coordinate (n26) at (54,6);
\coordinate (n21) at (55.0,5);
\coordinate (n25) at (55,6);
\coordinate (n8) at (57.5,4);
\coordinate (n16) at (57.5,5);
\coordinate (n20) at (56,6);
\coordinate (n19) at (57,6);
\coordinate (n18) at (58,6);
\coordinate (n17) at (59,6);
\coordinate (n7) at (61.5,4);
\coordinate (n11) at (61.5,5);
\coordinate (n15) at (60,6);
\coordinate (n14) at (61,6);
\coordinate (n13) at (62,6);
\coordinate (n12) at (63,6);
\end{scope}

\draw[black, line width = 1.3] (n1) -- (n0);
\draw[gray!50] (n5) -- (n1);
\draw[gray!50] (n120) -- (n5);
\draw[gray!50] (n121) -- (n120);
\draw[gray!50] (n122) -- (n121);
\draw[gray!50] (n123) -- (n122);
\draw[black, line width = 1.3] (n4) -- (n1);
\draw[gray!50] (n65) -- (n4);
\draw[gray!50] (n117) -- (n65);
\draw[gray!50] (n118) -- (n117);
\draw[gray!50] (n119) -- (n118);
\draw[black, line width = 1.3] (n64) -- (n4);
\draw[gray!50] (n93) -- (n64);
\draw[gray!50] (n115) -- (n93);
\draw[gray!50] (n116) -- (n115);
\draw[black, line width = 1.3] (n92) -- (n64);
\draw[gray!50] (n107) -- (n92);
\draw[gray!50] (n114) -- (n107);
\draw[black, line width = 1.3] (n106) -- (n92);
\draw[gray!50] (n113) -- (n106);
\draw[black, line width = 1.3] (n112) -- (n106);
\draw[black, line width = 1.3] (n111) -- (n106);
\draw[black, line width = 1.3] (n110) -- (n106);
\draw[black, line width = 1.3] (n105) -- (n92);
\draw[black, line width = 1.3] (n109) -- (n105);
\draw[black, line width = 1.3] (n104) -- (n92);
\draw[black, line width = 1.3] (n108) -- (n104);
\draw[black, line width = 1.3] (n91) -- (n64);
\draw[black, line width = 1.3] (n99) -- (n91);
\draw[gray!50] (n103) -- (n99);
\draw[black, line width = 1.3] (n102) -- (n99);
\draw[black, line width = 1.3] (n101) -- (n99);
\draw[black, line width = 1.3] (n100) -- (n99);
\draw[black, line width = 1.3] (n90) -- (n64);
\draw[black, line width = 1.3] (n94) -- (n90);
\draw[gray!50] (n98) -- (n94);
\draw[black, line width = 1.3] (n97) -- (n94);
\draw[black, line width = 1.3] (n96) -- (n94);
\draw[black, line width = 1.3] (n95) -- (n94);
\draw[black, line width = 1.3] (n63) -- (n4);
\draw[black, line width = 1.3] (n78) -- (n63);
\draw[gray!50] (n82) -- (n78);
\draw[gray!50] (n89) -- (n82);
\draw[black, line width = 1.3] (n81) -- (n78);
\draw[gray!50] (n88) -- (n81);
\draw[black, line width = 1.3] (n87) -- (n81);
\draw[black, line width = 1.3] (n86) -- (n81);
\draw[black, line width = 1.3] (n85) -- (n81);
\draw[black, line width = 1.3] (n80) -- (n78);
\draw[black, line width = 1.3] (n84) -- (n80);
\draw[black, line width = 1.3] (n79) -- (n78);
\draw[black, line width = 1.3] (n83) -- (n79);
\draw[black, line width = 1.3] (n62) -- (n4);
\draw[black, line width = 1.3] (n66) -- (n62);
\draw[gray!50] (n70) -- (n66);
\draw[gray!50] (n77) -- (n70);
\draw[black, line width = 1.3] (n69) -- (n66);
\draw[gray!50] (n76) -- (n69);
\draw[black, line width = 1.3] (n75) -- (n69);
\draw[black, line width = 1.3] (n74) -- (n69);
\draw[black, line width = 1.3] (n73) -- (n69);
\draw[black, line width = 1.3] (n68) -- (n66);
\draw[black, line width = 1.3] (n72) -- (n68);
\draw[black, line width = 1.3] (n67) -- (n66);
\draw[black, line width = 1.3] (n71) -- (n67);
\draw[black, line width = 1.3] (n3) -- (n1);
\draw[black, line width = 1.3] (n34) -- (n3);
\draw[gray!50] (n38) -- (n34);
\draw[gray!50] (n60) -- (n38);
\draw[gray!50] (n61) -- (n60);
\draw[black, line width = 1.3] (n37) -- (n34);
\draw[gray!50] (n52) -- (n37);
\draw[gray!50] (n59) -- (n52);
\draw[black, line width = 1.3] (n51) -- (n37);
\draw[gray!50] (n58) -- (n51);
\draw[black, line width = 1.3] (n57) -- (n51);
\draw[black, line width = 1.3] (n56) -- (n51);
\draw[black, line width = 1.3] (n55) -- (n51);
\draw[black, line width = 1.3] (n50) -- (n37);
\draw[black, line width = 1.3] (n54) -- (n50);
\draw[black, line width = 1.3] (n49) -- (n37);
\draw[black, line width = 1.3] (n53) -- (n49);
\draw[black, line width = 1.3] (n36) -- (n34);
\draw[black, line width = 1.3] (n44) -- (n36);
\draw[gray!50] (n48) -- (n44);
\draw[black, line width = 1.3] (n47) -- (n44);
\draw[black, line width = 1.3] (n46) -- (n44);
\draw[black, line width = 1.3] (n45) -- (n44);
\draw[black, line width = 1.3] (n35) -- (n34);
\draw[black, line width = 1.3] (n39) -- (n35);
\draw[gray!50] (n43) -- (n39);
\draw[black, line width = 1.3] (n42) -- (n39);
\draw[black, line width = 1.3] (n41) -- (n39);
\draw[black, line width = 1.3] (n40) -- (n39);
\draw[black, line width = 1.3] (n2) -- (n1);
\draw[black, line width = 1.3] (n6) -- (n2);
\draw[gray!50] (n10) -- (n6);
\draw[gray!50] (n32) -- (n10);
\draw[gray!50] (n33) -- (n32);
\draw[black, line width = 1.3] (n9) -- (n6);
\draw[gray!50] (n24) -- (n9);
\draw[gray!50] (n31) -- (n24);
\draw[black, line width = 1.3] (n23) -- (n9);
\draw[gray!50] (n30) -- (n23);
\draw[black, line width = 1.3] (n29) -- (n23);
\draw[black, line width = 1.3] (n28) -- (n23);
\draw[black, line width = 1.3] (n27) -- (n23);
\draw[black, line width = 1.3] (n22) -- (n9);
\draw[black, line width = 1.3] (n26) -- (n22);
\draw[black, line width = 1.3] (n21) -- (n9);
\draw[black, line width = 1.3] (n25) -- (n21);
\draw[black, line width = 1.3] (n8) -- (n6);
\draw[black, line width = 1.3] (n16) -- (n8);
\draw[gray!50] (n20) -- (n16);
\draw[black, line width = 1.3] (n19) -- (n16);
\draw[black, line width = 1.3] (n18) -- (n16);
\draw[black, line width = 1.3] (n17) -- (n16);
\draw[black, line width = 1.3] (n7) -- (n6);
\draw[black, line width = 1.3] (n11) -- (n7);
\draw[gray!50] (n15) -- (n11);
\draw[black, line width = 1.3] (n14) -- (n11);
\draw[black, line width = 1.3] (n13) -- (n11);
\draw[black, line width = 1.3] (n12) -- (n11);

\fill[black, line width = 1.3] (n0) circle (2pt);
\fill[black] (n1) circle (2pt);
\fill[black!50] (n5) circle (2pt);
\fill[black!50] (n120) circle (2pt);
\fill[black!50] (n121) circle (2pt);
\fill[black!50] (n122) circle (2pt);
\fill[black!50] (n123) circle (2pt);
\fill[black] (n4) circle (2pt);
\fill[black!50] (n65) circle (2pt);
\fill[black!50] (n117) circle (2pt);
\fill[black!50] (n118) circle (2pt);
\fill[black!50] (n119) circle (2pt);
\fill[black] (n64) circle (2pt);
\fill[black!50] (n93) circle (2pt);
\fill[black!50] (n115) circle (2pt);
\fill[black!50] (n116) circle (2pt);
\fill[black] (n92) circle (2pt);
\fill[black!50] (n107) circle (2pt);
\fill[black!50] (n114) circle (2pt);
\fill[black] (n106) circle (2pt);
\fill[black!50] (n113) circle (2pt);
\fill[black] (n112) circle (2pt);
\fill[black] (n111) circle (2pt);
\fill[black] (n110) circle (2pt);
\fill[black] (n105) circle (2pt);
\fill[black] (n109) circle (2pt);
\fill[black] (n104) circle (2pt);
\fill[black] (n108) circle (2pt);
\fill[black] (n91) circle (2pt);
\fill[black] (n99) circle (2pt);
\fill[black!50] (n103) circle (2pt);
\fill[black] (n102) circle (2pt);
\fill[black] (n101) circle (2pt);
\fill[black] (n100) circle (2pt);
\fill[black] (n90) circle (2pt);
\fill[black] (n94) circle (2pt);
\fill[black!50] (n98) circle (2pt);
\fill[black] (n97) circle (2pt);
\fill[black] (n96) circle (2pt);
\fill[black] (n95) circle (2pt);
\fill[black] (n63) circle (2pt);
\fill[black] (n78) circle (2pt);
\fill[black!50] (n82) circle (2pt);
\fill[black!50] (n89) circle (2pt);
\fill[black] (n81) circle (2pt);
\fill[black!50] (n88) circle (2pt);
\fill[black] (n87) circle (2pt);
\fill[black] (n86) circle (2pt);
\fill[black] (n85) circle (2pt);
\fill[black] (n80) circle (2pt);
\fill[black] (n84) circle (2pt);
\fill[black] (n79) circle (2pt);
\fill[black] (n83) circle (2pt);
\fill[black] (n62) circle (2pt);
\fill[black] (n66) circle (2pt);
\fill[black!50] (n70) circle (2pt);
\fill[black!50] (n77) circle (2pt);
\fill[black] (n69) circle (2pt);
\fill[black!50] (n76) circle (2pt);
\fill[black] (n75) circle (2pt);
\fill[black] (n74) circle (2pt);
\fill[black] (n73) circle (2pt);
\fill[black] (n68) circle (2pt);
\fill[black] (n72) circle (2pt);
\fill[black] (n67) circle (2pt);
\fill[black] (n71) circle (2pt);
\fill[black] (n3) circle (2pt);
\fill[black] (n34) circle (2pt);
\fill[black!50] (n38) circle (2pt);
\fill[black!50] (n60) circle (2pt);
\fill[black!50] (n61) circle (2pt);
\fill[black] (n37) circle (2pt);
\fill[black!50] (n52) circle (2pt);
\fill[black!50] (n59) circle (2pt);
\fill[black] (n51) circle (2pt);
\fill[black!50] (n58) circle (2pt);
\fill[black] (n57) circle (2pt);
\fill[black] (n56) circle (2pt);
\fill[black] (n55) circle (2pt);
\fill[black] (n50) circle (2pt);
\fill[black] (n54) circle (2pt);
\fill[black] (n49) circle (2pt);
\fill[black] (n53) circle (2pt);
\fill[black] (n36) circle (2pt);
\fill[black] (n44) circle (2pt);
\fill[black!50] (n48) circle (2pt);
\fill[black] (n47) circle (2pt);
\fill[black] (n46) circle (2pt);
\fill[black] (n45) circle (2pt);
\fill[black] (n35) circle (2pt);
\fill[black] (n39) circle (2pt);
\fill[black!50] (n43) circle (2pt);
\fill[black] (n42) circle (2pt);
\fill[black] (n41) circle (2pt);
\fill[black] (n40) circle (2pt);
\fill[black] (n2) circle (2pt);
\fill[black] (n6) circle (2pt);
\fill[black!50] (n10) circle (2pt);
\fill[black!50] (n32) circle (2pt);
\fill[black!50] (n33) circle (2pt);
\fill[black] (n9) circle (2pt);
\fill[black!50] (n24) circle (2pt);
\fill[black!50] (n31) circle (2pt);
\fill[black] (n23) circle (2pt);
\fill[black!50] (n30) circle (2pt);
\fill[black] (n29) circle (2pt);
\fill[black] (n28) circle (2pt);
\fill[black] (n27) circle (2pt);
\fill[black] (n22) circle (2pt);
\fill[black] (n26) circle (2pt);
\fill[black] (n21) circle (2pt);
\fill[black] (n25) circle (2pt);
\fill[black] (n8) circle (2pt);
\fill[black] (n16) circle (2pt);
\fill[black!50] (n20) circle (2pt);
\fill[black] (n19) circle (2pt);
\fill[black] (n18) circle (2pt);
\fill[black] (n17) circle (2pt);
\fill[black] (n7) circle (2pt);
\fill[black] (n11) circle (2pt);
\fill[black!50] (n15) circle (2pt);
\fill[black] (n14) circle (2pt);
\fill[black] (n13) circle (2pt);
\fill[black] (n12) circle (2pt);
\end{tikzpicture}

